The number of rhombus tilings of a "punctured" hexagon and the minor summation formula

We compute the number of all rhombus tilings of a hexagon with sides $a,b+1,c,a+1,b,c+1$, of which the central triangle is removed, provided $a,b,c$ have the same parity. The result is a product of four numbers, each of which counts the number of plane partitions inside a given box. The proof uses nonintersecting lattice paths and a new identity for Schur functions, which is proved by means of the minor summation formula of Ishikawa and Wakayama. A symmetric generalization of this identity is stated as a conjecture.

==> (inline-ps-0) <==
gsave currentpoint currentpoint translate
#1\space neg rotate
neg exch neg exch translate

==> (inline-ps-1) <==
currentpoint grestore moveto
